Memory-Bound but Not Bandwidth-Limited: The Physical AI Inference Gap in Batch-1 LLM Decode

Physical AI systems, including robots, autonomous vehicles, embodied agents and edge copilots, often run a different inference workload from cloud LLM serving: single-stream, batch-1 autoregressive decode, where one robot, camera feed or user session waits on the next token. This workload is usually described as memory-bandwidth-bound. Each decode step streams model weights and the active KV cache, so latency should scale with peak HBM bandwidth. We show that this account is true but incomplete. We measure batch-1 decode for three 7 to 8B-class GQA transformers across four NVIDIA GPUs: H100 SXM5, A100-80GB SXM4, L40S and L4. We evaluate context lengths from 2048 to 16384, producing 44 valid cells under a controlled bf16 SDPA setup. The achieved fraction of peak HBM bandwidth falls as peak bandwidth rises. On the headline Qwen-2.5-7B ctx=2048 cell, an L4 reaches roughly 81 percent of its analytic memory floor, while an H100 reaches only 27 percent. Physical-AI decode is memory-dominated, but faster memory does not translate into proportional latency gains. We test the missing term with a CUDA Graphs A/B experiment. On H100 at ctx=2048, CUDA Graphs improves decode latency by 1.259x across N=10 fresh sessions, with a 95 percent bootstrap confidence interval of 1.253 to 1.267. On L4, the same intervention gives only 1.028x. This isolates a launch-side overhead that becomes visible on fast GPUs but remains mostly hidden on slower, bandwidth-bound GPUs. The deployment implication is that memory savings matter only when the runtime realises them. On L4, bf16 decode sits close to the memory floor, but common quantised paths do not recover the expected 4x weight-traffic reduction: bnb-nf4 reaches 59.36 ms/step and AutoAWQ+Marlin reaches 45.24 ms/step from a 62.32 ms bf16 baseline. GPTQ+ExLlamaV2, with Ada-tuned int4 kernels, reaches 17.36 ms/step.

==> figures/fig2_schematic.tex <==
% Figure 2 - Where the decode step time goes
% Self-contained TikZ block. Include with \input{figures/fig2_schematic.tex}
% Requires: \usepackage{tikz} and \usetikzlibrary{arrows.meta, calc}
%
% Colour key (matches matplotlib figures):
%   H100 deep navy     #1E3A5F
%   L4   warm amber    #F5B82E
%   accent (launch)    #C9184A
%   spine grey         #444444
%   text grey          #222222
%   light grid         #E5E5E5

\definecolor{h100navy}{HTML}{1E3A5F}
\definecolor{l4amber}{HTML}{F5B82E}
\definecolor{accentred}{HTML}{C9184A}
\definecolor{spineg}{HTML}{444444}
\definecolor{textg}{HTML}{222222}
\definecolor{lightgrid}{HTML}{E5E5E5}

\begin{tikzpicture}[
    font={\sffamily},
    every node/.style={font=\sffamily, text=textg},
    layerH100/.style={fill=h100navy, draw=none, minimum height=4mm},
    launchH100/.style={fill=accentred, draw=none, minimum height=4mm},
    layerL4/.style={fill=l4amber, draw=none, minimum height=4mm},
    launchL4/.style={fill=accentred, draw=none, minimum height=4mm},
    label/.style={font=\sffamily\small, text=textg},
    micro/.style={font=\sffamily\scriptsize, text=spineg},
    arrowstyle/.style={->, >={Latex[length=2mm,width=2mm]}, line width=0.6pt, spineg},
    x=1mm, y=1mm,
  ]

  % ============================================================
  % Geometry
  %   Total horizontal area: column widths and gap
  %   H100 column at x=0, L4 column at x=95
  % ============================================================
  \def\hcolx{0}      % left edge of H100 column
  \def\lcolx{95}     % left edge of L4 column
  \def\rowGap{1.5}   % vertical space between layer rows
  \def\rowH{4}       % row block height
  \def\launchH100W{30}  % wide launch band on H100  (kernel-launch dominated)
  \def\computeH100W{22} % narrower compute band on H100
  \def\launchL4W{4}     % narrow launch band on L4
  \def\computeL4W{52}   % wide compute band on L4

  % ============================================================
  % Column titles
  % ============================================================
  \node[label, font=\sffamily\small\bfseries, anchor=south west]
    at (\hcolx, 92) {H100 SXM5};
  \node[micro, anchor=south west]
    at (\hcolx, 87.5) {3350 GB/s peak HBM};

  \node[label, font=\sffamily\small\bfseries, anchor=south west]
    at (\lcolx, 92) {L4};
  \node[micro, anchor=south west]
    at (\lcolx, 87.5) {300 GB/s peak HBM};

  % ============================================================
  % Layers - show 4 representative + ellipsis + bottom one
  %   visible rows at y = 80, 73, 66, 59, (gap), 22, 15
  % ============================================================
  % H100 visible layers
  \foreach \y in {80, 73, 66, 59, 22, 15} {
    % CPU launch band (wide on H100)
    \fill[launchH100] (\hcolx, \y) rectangle ++(\launchH100W, \rowH);
    % GPU compute band
    \fill[layerH100] (\hcolx + \launchH100W, \y) rectangle ++(\computeH100W, \rowH);
  }
  % vertical ellipsis between row 4 and the bottom-2 rows on H100
  \node[font=\sffamily\Large, text=spineg]
    at (\hcolx + 26, 32) {$\vdots$};

  % L4 visible layers
  \foreach \y in {80, 73, 66, 59, 22, 15} {
    \fill[launchL4] (\lcolx, \y) rectangle ++(\launchL4W, \rowH);
    \fill[layerL4]  (\lcolx + \launchL4W, \y) rectangle ++(\computeL4W, \rowH);
  }
  \node[font=\sffamily\Large, text=spineg]
    at (\lcolx + 28, 32) {$\vdots$};

  % Layer labels on the side (just on a couple)
  \node[micro, anchor=east] at (\hcolx, 82) {layer 1};
  \node[micro, anchor=east] at (\hcolx, 61) {layer 4};
  \node[micro, anchor=east] at (\hcolx, 17) {layer 28};

  % ============================================================
  % Bracket on H100 showing the launch band dominates
  % ============================================================
  \draw[spineg, line width=0.5pt]
    (\hcolx - 1, 15) -- (\hcolx - 4, 15)
                     -- (\hcolx - 4, 84)
                     -- (\hcolx - 1, 84);
  \node[micro, anchor=east, align=right, text width=22mm]
    at (\hcolx - 5, 50)
    {28 layers $\times$\\\textasciitilde 10 kernels/layer\\= 281 kernels};

  % Launch annotation pointing at the wide red band  (positioned above the top row, to the right of the title)
  \node[label, anchor=south west, align=left, text=accentred, font=\sffamily\footnotesize\bfseries]
    at (\hcolx + 30, 92)
    {kernel-launch band};
  \draw[arrowstyle, accentred]
    (\hcolx + 30, 92.5) .. controls (\hcolx + 25, 91) .. (\hcolx + 18, 85);

  % Launch breakdown - positioned in the empty middle space (around y=50)
  \node[micro, anchor=west, align=left, text=accentred]
    at (\hcolx + 33, 55)
    {281 kernels $\times$ \textasciitilde 30 us launch\\$\approx$ 8.4 ms ($\approx$ 57\% of step)};
  \draw[arrowstyle, accentred]
    (\hcolx + 32, 56) .. controls (\hcolx + 25, 58) .. (\hcolx + 18, 75);

  % GPU compute annotation on H100 - in middle empty space
  \node[micro, anchor=west, align=left, text=h100navy]
    at (\hcolx + 33, 42)
    {GPU compute $\approx$ 6.4 ms\\(bandwidth-bound, 27\% of peak)};
  \draw[arrowstyle, h100navy]
    (\hcolx + 38, 43) .. controls (\hcolx + 42, 50) .. (\hcolx + 42, 75);

  % ============================================================
  % L4 annotation: launch band tiny, compute wide
  % ============================================================
  \node[micro, anchor=west, align=left, text=accentred]
    at (\lcolx + 8, 55)
    {launch band $\approx$\\3\% of step time};
  \draw[arrowstyle, accentred]
    (\lcolx + 8, 56) .. controls (\lcolx + 6, 60) .. (\lcolx + 2, 75);

  \node[micro, anchor=west, align=left, text=l4amber!85!black]
    at (\lcolx + 12, 42)
    {GPU compute $\approx$ 62.5 ms\\(bandwidth-bound, 81\% of peak)};
  \draw[arrowstyle, l4amber!85!black]
    (\lcolx + 25, 43) .. controls (\lcolx + 30, 55) .. (\lcolx + 30, 75);

  % ============================================================
  % Total step-time labels at the bottom of each column
  % ============================================================
  % H100 total  (column spans 0 to 52, midpoint at 26)
  \draw[spineg, line width=0.5pt]
    (\hcolx, 10) -- (\hcolx + \launchH100W + \computeH100W, 10);
  \node[label, font=\sffamily\small\bfseries, anchor=north, text=h100navy]
    at (26, 9) {total step: 14.83 ms};

  % L4 total  (column spans 95 to 151, midpoint at 123)
  \draw[spineg, line width=0.5pt]
    (\lcolx, 10) -- (\lcolx + \launchL4W + \computeL4W, 10);
  \node[label, font=\sffamily\small\bfseries, anchor=north, text=l4amber!85!black]
    at (123, 9) {total step: 64.48 ms};

  % ============================================================
  % Middle label between columns
  % ============================================================
  \node[micro, anchor=center, align=center, text=spineg, font=\sffamily\footnotesize\itshape]
    at (80, 50)
    {same model,\\same weights,\\same step pattern};

  % ============================================================
  % CUDA Graphs intervention - thick arrow collapsing H100 launch band
  % Drawn below the columns at y around -8 to -2
  % ============================================================
  \draw[->, >={Latex[length=3mm,width=3mm]}, line width=1.3pt, accentred]
    (\hcolx + 15, -3) -- (\hcolx + 15, 5);
  \node[label, anchor=west, align=left, text=accentred,
        font=\sffamily\footnotesize\bfseries]
    at (\hcolx + 18, -2)
    {CUDA Graphs replay:\\1.26$\times$ speedup on H100};

  % And a parallel arrow for L4 with no real benefit
  \draw[->, >={Latex[length=2mm,width=2mm]}, line width=1.0pt, spineg]
    (\lcolx + 2, -3) -- (\lcolx + 2, 5);
  \node[micro, anchor=west, align=left, text=spineg]
    at (\lcolx + 5, -2)
    {Graphs on L4:\\1.03$\times$ (launch band\\already small)};

\end{tikzpicture}


==> figures/fig_arch_block.tex <==
% Figure: Qwen-2.5-7B decoder block with HBM byte flow per decode step
% Self-contained TikZ block. Include with \input{figures/fig_arch_block.tex}
% Requires: \usepackage{tikz} and \usetikzlibrary{arrows.meta, calc, positioning}
%
% Colour key:
%   accent magenta     #B81948  (KV-cache load, the load-bearing fact)
%   spine grey         #444444
%   text grey          #222222
%   light grid         #E5E5E5
%   h100 navy          #1E3A5F  (used sparsely for totals)

\definecolor{accentmag}{HTML}{B81948}
\definecolor{spineg}{HTML}{444444}
\definecolor{textg}{HTML}{222222}
\definecolor{lightgrid}{HTML}{E5E5E5}
\definecolor{h100navy}{HTML}{1E3A5F}
\definecolor{boxfill}{HTML}{FFFFFF}
\definecolor{mlpfill}{HTML}{F4F4F4}

\begin{tikzpicture}[
    font={\sffamily},
    every node/.style={font=\sffamily, text=textg},
    kernel/.style={
      draw=spineg, line width=0.5pt, fill=boxfill,
      rounded corners=1.2pt,
      minimum width=44mm, minimum height=6mm,
      inner sep=1pt, font=\sffamily\small,
    },
    kernelMLP/.style={
      draw=spineg, line width=0.6pt, fill=mlpfill,
      rounded corners=1.2pt,
      minimum width=44mm, minimum height=22mm,
      inner sep=2pt, font=\sffamily\small,
    },
    kernelNorm/.style={
      draw=spineg, line width=0.4pt, fill=boxfill,
      rounded corners=1.2pt,
      minimum width=44mm, minimum height=5mm,
      inner sep=1pt, font=\sffamily\footnotesize,
    },
    sdpa/.style={
      draw=spineg, line width=0.5pt, fill=boxfill,
      rounded corners=1.2pt,
      minimum width=44mm, minimum height=14mm,
      inner sep=2pt, font=\sffamily\small,
    },
    bytesL/.style={font=\sffamily\scriptsize, text=spineg, anchor=west},
    flow/.style={->, >={Latex[length=1.6mm,width=1.6mm]}, line width=0.5pt, spineg},
    kvflow/.style={->, >={Latex[length=2mm,width=2mm]}, line width=1.0pt, accentmag},
    barW/.style={fill=spineg!70, draw=none},
    barKV/.style={fill=accentmag, draw=none},
    label/.style={font=\sffamily\small, text=textg},
    micro/.style={font=\sffamily\scriptsize, text=spineg},
    x=1mm, y=1mm,
  ]

  % ============================================================
  % Geometry
  % ============================================================
  \def\cx{0}                % left edge of kernel boxes
  \def\boxw{44}             % kernel box width
  \def\midx{22}             % kernel column centre  (cx + boxw/2)
  \def\bytecolx{48}         % x of byte labels (right of kernel boxes)
  \def\rightbarx{110}       % left edge of cumulative-bytes bar
  \def\rightbarw{6}         % bar width

  % Vertical positions (top to bottom). Each box sits ABOVE its y value
  % because we use anchor=south west.
  \def\yIn{146}             % input arrow tip y
  \def\yRmsA{138}           % RMSNorm 1 baseline
  \def\yQproj{128}          % Q proj baseline
  \def\yKproj{120}          % K proj baseline
  \def\yVproj{112}          % V proj baseline
  \def\yRope{104}           % RoPE baseline
  \def\ySdpa{88}            % SDPA box baseline
  \def\yOproj{78}           % O proj baseline
  \def\yRmsB{70}            % residual + RMSNorm baseline
  \def\yMlp{40}             % MLP block baseline (tall, +22mm height)
  \def\yResB{30}            % residual out baseline
  \def\yOut{24}             % out arrow

  % ============================================================
  % Title  (above the figure)
  % ============================================================
  \node[label, font=\sffamily\small\bfseries, anchor=south west]
    at (\cx, 158) {Qwen-2.5-7B decoder block};
  \node[micro, anchor=south west]
    at (\cx, 154)
    {GQA: 28 Q heads, 4 KV heads, head\_dim 128, hidden 3584, intermediate 18944, bf16};

  % ============================================================
  % Input arrow  (label sits to the LEFT, not on top of the box)
  % ============================================================
  \draw[flow] (\midx, \yIn + 4) -- (\midx, \yRmsA + 5.2);
  \node[micro, anchor=east] at (\midx - 1, \yIn + 1)
    {hidden state $[1,1,3584]$};

  % ============================================================
  % RMSNorm 1
  % ============================================================
  \node[kernelNorm, anchor=south west] (rms1) at (\cx, \yRmsA) {RMSNorm};
  \node[bytesL] at (\bytecolx, \yRmsA + 2.5) {$\gamma$ only, negligible};

  \draw[flow] (\midx, \yRmsA - 0.2) -- (\midx, \yQproj + 6.2);

  % ============================================================
  % Q, K, V projections
  % ============================================================
  \node[kernel, anchor=south west] (qproj) at (\cx, \yQproj) {Q proj  $3584 \to 3584$};
  \node[bytesL] at (\bytecolx, \yQproj + 3)
    {weights $25.7$ MB};

  \draw[flow] (\midx, \yQproj - 0.2) -- (\midx, \yKproj + 6.2);

  \node[kernel, anchor=south west] (kproj) at (\cx, \yKproj) {K proj  $3584 \to 512$};
  \node[bytesL] at (\bytecolx, \yKproj + 3)
    {weights $3.7$ MB};

  \draw[flow] (\midx, \yKproj - 0.2) -- (\midx, \yVproj + 6.2);

  \node[kernel, anchor=south west] (vproj) at (\cx, \yVproj) {V proj  $3584 \to 512$};
  \node[bytesL] at (\bytecolx, \yVproj + 3)
    {weights $3.7$ MB};

  \draw[flow] (\midx, \yVproj - 0.2) -- (\midx, \yRope + 5.2);

  % ============================================================
  % RoPE
  % ============================================================
  \node[kernelNorm, anchor=south west] (rope) at (\cx, \yRope) {RoPE apply (Q, K)};
  \node[bytesL] at (\bytecolx, \yRope + 2.5)
    {cos/sin tables, negligible};

  \draw[flow] (\midx, \yRope - 0.2) -- (\midx, \ySdpa + 14.2);

  % ============================================================
  % SDPA - KV cache load shown in accent magenta on the LEFT
  % ============================================================
  \node[sdpa, anchor=south west, align=center] (sdpa)
    at (\cx, \ySdpa)
    {SDPA attention\\[2pt]
     \scriptsize Q $[1,28,128]\,\cdot\,$K,V $[1,4,\mathrm{ctx},128]$};

  % KV cache load arrow (accent magenta) entering SDPA from the left
  \node[micro, anchor=east, text=accentmag, align=right,
        font=\sffamily\scriptsize\bfseries]
    at (\cx - 2, \ySdpa + 11) {KV cache load};
  \node[micro, anchor=east, text=accentmag, align=right]
    at (\cx - 2, \ySdpa + 7.5) {ctx $= 2048$};
  \node[micro, anchor=east, text=accentmag, align=right]
    at (\cx - 2, \ySdpa + 4)
    {$2 \cdot 2 \cdot 2048 \cdot 4 \cdot 128 \cdot 2$ B};
  \node[micro, anchor=east, text=accentmag, align=right,
        font=\sffamily\scriptsize\bfseries]
    at (\cx - 2, \ySdpa + 0.5) {$\approx 4.2$ MB};

  \draw[kvflow] (\cx - 2, \ySdpa + 7) -- (\cx + 0.5, \ySdpa + 7);

  % Right-side bytes label for SDPA: emphasise KV in accent
  \node[bytesL, text=accentmag,
        font=\sffamily\scriptsize\bfseries]
    at (\bytecolx, \ySdpa + 11)
    {KV $\approx 4.2$ MB};
  \node[bytesL, font=\sffamily\scriptsize, text=spineg]
    at (\bytecolx, \ySdpa + 7)
    {(key + value, bf16)};

  \draw[flow] (\midx, \ySdpa - 0.2) -- (\midx, \yOproj + 6.2);

  % ============================================================
  % O proj
  % ============================================================
  \node[kernel, anchor=south west] (oproj) at (\cx, \yOproj) {O proj  $3584 \to 3584$};
  \node[bytesL] at (\bytecolx, \yOproj + 3)
    {weights $25.7$ MB};

  \draw[flow] (\midx, \yOproj - 0.2) -- (\midx, \yRmsB + 5.2);

  % Residual + RMSNorm 2
  \node[kernelNorm, anchor=south west] (rms2) at (\cx, \yRmsB)
    {residual\,\,+\,\,RMSNorm};
  \node[bytesL] at (\bytecolx, \yRmsB + 2.5) {negligible};

  \draw[flow] (\midx, \yRmsB - 0.2) -- (\midx, \yMlp + 22.2);

  % ============================================================
  % MLP block (TALL - dominant)
  % ============================================================
  \node[kernelMLP, anchor=south west, align=center] (mlp)
    at (\cx, \yMlp)
    {\textbf{SwiGLU MLP}\\[3pt]
     \footnotesize gate\_proj  $3584 \to 18944$ \,\, $135.8$ MB\\[2pt]
     \footnotesize up\_proj    \phantom{x}$3584 \to 18944$ \,\, $135.8$ MB\\[2pt]
     \footnotesize down\_proj  $18944 \to 3584$ \,\, $135.8$ MB};

  % Prominent MLP byte annotation moved to a column further right to avoid
  % any visual collision with the in-box weight labels when the figure is
  % resized by \resizebox in the main document.
  \node[anchor=west, font=\sffamily\footnotesize\bfseries, text=textg]
    at (54, \yMlp + 16)
    {MLP weights};
  \node[anchor=west, font=\sffamily\footnotesize\bfseries, text=textg]
    at (54, \yMlp + 12)
    {$= 407.4$ MB};
  \node[anchor=west, font=\sffamily\scriptsize, text=spineg]
    at (54, \yMlp + 8)
    {$\approx 87\%$ of block bytes};

  \draw[flow] (\midx, \yMlp - 0.2) -- (\midx, \yResB + 5.2);

  % ============================================================
  % Residual out
  % ============================================================
  \node[kernelNorm, anchor=south west] (resout) at (\cx, \yResB)
    {residual};
  \draw[flow] (\midx, \yResB - 0.2) -- (\midx, \yOut - 2);
  \node[micro, anchor=north] at (\midx, \yOut - 2.5)
    {to next block};

  % ============================================================
  % Cumulative bytes bar on the right side
  %   Geometry: spans \yMlp at the bottom to ~yRmsA at the top.
  % ============================================================
  \def\barbot{40}
  \def\barh{102}   % total height of bar (mm) -> top at 142

  % Visual KV portion enlarged for legibility (real share is ~1%).
  \pgfmathsetmacro{\kvh}{\barh * 0.05}
  \pgfmathsetmacro{\wh}{\barh - \kvh}

  % Weights block (grey)
  \fill[barW] (\rightbarx, \barbot) rectangle ++(\rightbarw, \wh);
  % KV block (accent magenta) on top
  \fill[barKV] (\rightbarx, \barbot + \wh) rectangle ++(\rightbarw, \kvh);

  % Bar outline
  \draw[spineg, line width=0.3pt]
    (\rightbarx, \barbot) rectangle ++(\rightbarw, \barh);

  % Bar header above
  \node[micro, anchor=south, align=center, font=\sffamily\scriptsize\bfseries]
    at (\rightbarx + \rightbarw/2, \barbot + \barh + 4)
    {HBM bytes};
  \node[micro, anchor=south, align=center]
    at (\rightbarx + \rightbarw/2, \barbot + \barh + 0.5)
    {per block};

  % Weights labels to the right of bar
  \node[anchor=west, font=\sffamily\scriptsize\bfseries, text=spineg]
    at (\rightbarx + \rightbarw + 1.5, \barbot + \wh/2 + 5)
    {weights};
  \node[anchor=west, font=\sffamily\scriptsize, text=spineg]
    at (\rightbarx + \rightbarw + 1.5, \barbot + \wh/2 + 1)
    {$\approx 466$ MB};
  \node[anchor=west, font=\sffamily\scriptsize, text=spineg]
    at (\rightbarx + \rightbarw + 1.5, \barbot + \wh/2 - 3)
    {MLP $407.4$};
  \node[anchor=west, font=\sffamily\scriptsize, text=spineg]
    at (\rightbarx + \rightbarw + 1.5, \barbot + \wh/2 - 7)
    {attn $58.8$};

  % KV label to the right of the magenta segment
  \node[anchor=west, font=\sffamily\scriptsize\bfseries, text=accentmag]
    at (\rightbarx + \rightbarw + 1.5, \barbot + \wh + \kvh/2 + 1.5)
    {KV};
  \node[anchor=west, font=\sffamily\scriptsize, text=accentmag]
    at (\rightbarx + \rightbarw + 1.5, \barbot + \wh + \kvh/2 - 2)
    {$4.2$ MB};

  % ============================================================
  % Bottom totals box
  % ============================================================
  \def\totaly{10}
  \draw[spineg, line width=0.4pt]
    (-26, \totaly + 5) -- (\rightbarx + \rightbarw + 18, \totaly + 5);

  \node[anchor=north west, align=left,
        font=\sffamily\footnotesize, text=textg]
    at (-26, \totaly + 4)
    {\textbf{Per block:} $\approx 470$ MB HBM read per decode step.\\[1pt]
     \textbf{28 blocks:} $\approx 13.16$ GB per step.};

  \node[anchor=north west, align=left,
        font=\sffamily\footnotesize, text=h100navy]
    at (60, \totaly + 4)
    {At H100 $3.35$ TB/s peak: floor $= 3.93$ ms.\,\, Observed: $14.83$ ms.\\[1pt]
     $R_{\mathrm{floor}} = 0.27$ (27\% of peak).};

\end{tikzpicture}


==> figures/fig_kernel_timeline.tex <==
% Figure: kernel-launch timeline for one Qwen-2.5-7B decoder block
% Self-contained TikZ block. Include with \input{figures/fig_kernel_timeline.tex}
% Requires: \usepackage{tikz} and \usetikzlibrary{arrows.meta, calc, positioning}
%
% Colour key:
%   accent magenta     #B81948  (launch gap)
%   compute grey       #444444  (kernel compute band)
%   text grey          #222222
%   h100 navy          #1E3A5F
%   l4 amber           #F5B82E
%   light grid         #E5E5E5

\definecolor{accentmag}{HTML}{B81948}
\definecolor{spineg}{HTML}{444444}
\definecolor{textg}{HTML}{222222}
\definecolor{h100navy}{HTML}{1E3A5F}
\definecolor{l4amber}{HTML}{F5B82E}
\definecolor{lightgrid}{HTML}{E5E5E5}
\definecolor{computeg}{HTML}{8A8A8A}

\begin{tikzpicture}[
    font={\sffamily},
    every node/.style={font=\sffamily, text=textg},
    label/.style={font=\sffamily\small, text=textg},
    micro/.style={font=\sffamily\scriptsize, text=spineg},
    launch/.style={fill=accentmag, draw=none},
    computeH/.style={fill=computeg, draw=none},
    computeL/.style={fill=computeg, draw=none},
    laneBox/.style={draw=spineg, line width=0.3pt, fill=none},
    arrowstyle/.style={->, >={Latex[length=2mm,width=2mm]},
                       line width=0.6pt, spineg},
    x=1mm, y=1mm,
  ]

  % ============================================================
  % Per-kernel widths (rough but illustrative of fact)
  %   H100: ~30us launch gap >> ~10us compute -> launch dominates.
  %   L4:    ~30us launch gap << ~200us compute -> compute dominates.
  %
  %   Scale: 1 mm = 5 us. So:
  %     H100 launch  = 30 us -> 6 mm
  %     H100 compute = 10 us -> 2 mm
  %     L4   launch  = 30 us -> 6 mm
  %     L4   compute = 200 us -> 40 mm
  %   Per kernel: H100 8 mm, L4 46 mm.
  %   10 kernels: H100 80 mm, L4 460 mm  -- too wide for L4.
  %
  %   Use TWO DIFFERENT time scales per lane (label that clearly):
  %     H100 lane:  1 mm = 5 us   -> 10 kernels span 80 mm.
  %     L4   lane:  1 mm = 25 us  -> 10 kernels span ~92 mm.
  %        L4: launch 30us -> 1.2 mm, compute 200us -> 8 mm. Per kernel 9.2 mm.
  % ============================================================

  % --- common geometry ---
  \def\laneL{0}        % left edge of both lanes
  \def\laneW{96}       % nominal lane width (mm) we render across
  \def\laneH{8}        % lane bar height

  % H100 lane y (top)
  \def\yH{86}
  % L4 lane y (bottom)
  \def\yL{50}

  % H100 widths (1 mm = 5 us)
  \def\hLaunchW{6}
  \def\hComputeW{2}
  \def\hStep{8}        % per-kernel pitch

  % L4 widths (1 mm = 25 us)
  \def\lLaunchW{1.2}
  \def\lComputeW{8}
  \def\lStep{9.2}      % per-kernel pitch

  % Kernel labels (10 kernels)
  \def\kerlabA{RMSNorm}
  \def\kerlabB{Q}
  \def\kerlabC{K}
  \def\kerlabD{V}
  \def\kerlabE{RoPE}
  \def\kerlabF{SDPA}
  \def\kerlabG{O}
  \def\kerlabH{RMSNorm}
  \def\kerlabI{MLP up/gate}
  \def\kerlabJ{MLP down}

  % ============================================================
  % Title
  % ============================================================
  \node[label, font=\sffamily\small\bfseries, anchor=south west]
    at (\laneL, 108)
    {Per-kernel timeline for one Qwen-2.5-7B decoder block};
  \node[micro, anchor=south west]
    at (\laneL, 104)
    {10 kernels, batch 1 decode, ctx 2048. Launch gap shown in magenta, GPU compute in grey.};

  % ============================================================
  % H100 lane label
  % ============================================================
  \node[label, font=\sffamily\small\bfseries, anchor=south west, text=h100navy]
    at (\laneL, \yH + \laneH + 4)
    {H100 SXM5};
  \node[micro, anchor=south west]
    at (\laneL, \yH + \laneH + 1)
    {time scale: 1 mm $=$ 5 us\,\,\,\,(launch $\approx$ 30 us, compute $\approx$ 10 us per kernel)};

  % Lane baseline & end-tick
  \draw[spineg, line width=0.3pt]
    (\laneL, \yH) -- (\laneL + 10 * \hStep + 2, \yH);

  % Render 10 H100 kernels
  \foreach \i/\lab in {0/\kerlabA, 1/\kerlabB, 2/\kerlabC, 3/\kerlabD,
                      4/\kerlabE, 5/\kerlabF, 6/\kerlabG, 7/\kerlabH,
                      8/\kerlabI, 9/\kerlabJ} {
    \pgfmathsetmacro{\xK}{\laneL + \i * \hStep}
    % Launch gap (magenta)
    \fill[launch] (\xK, \yH) rectangle ++(\hLaunchW, \laneH);
    % Compute band (grey)
    \fill[computeH] (\xK + \hLaunchW, \yH) rectangle ++(\hComputeW, \laneH);
    % Kernel label below
    \node[micro, anchor=north, rotate=35, anchor=east,
          font=\sffamily\tiny]
      at (\xK + \hLaunchW/2, \yH - 0.5) {\lab};
  }

  % H100 totals annotation
  \node[micro, anchor=west, align=left, text=textg]
    at (\laneL + 10 * \hStep + 6, \yH + \laneH - 2)
    {\textbf{Per block:} 10 kernels};
  \node[micro, anchor=west, align=left, text=accentmag]
    at (\laneL + 10 * \hStep + 6, \yH + \laneH - 6)
    {launch $\approx 10 \times 30$ us $= 300$ us};
  \node[micro, anchor=west, align=left, text=spineg]
    at (\laneL + 10 * \hStep + 6, \yH + \laneH - 10)
    {compute $\approx 10 \times 10$ us $= 100$ us};
  \node[micro, anchor=west, align=left, text=textg]
    at (\laneL + 10 * \hStep + 6, \yH + \laneH - 14)
    {block step $\approx 400$ us};
  \node[micro, anchor=west, align=left, text=h100navy]
    at (\laneL + 10 * \hStep + 6, \yH + \laneH - 19)
    {\textbf{28 blocks:} $\approx 11.0$ ms launch};
  \node[micro, anchor=west, align=left, text=h100navy]
    at (\laneL + 10 * \hStep + 6, \yH + \laneH - 23)
    {$+\ 3.8$ ms compute $=$ $14.83$ ms step};

  % ============================================================
  % L4 lane
  % ============================================================
  \node[label, font=\sffamily\small\bfseries, anchor=south west,
        text=l4amber!85!black]
    at (\laneL, \yL + \laneH + 4)
    {L4};
  \node[micro, anchor=south west]
    at (\laneL, \yL + \laneH + 1)
    {time scale: 1 mm $=$ 25 us\,\,\,\,(launch $\approx$ 30 us, compute $\approx$ 200 us per kernel)};

  \draw[spineg, line width=0.3pt]
    (\laneL, \yL) -- (\laneL + 10 * \lStep + 2, \yL);

  \foreach \i/\lab in {0/\kerlabA, 1/\kerlabB, 2/\kerlabC, 3/\kerlabD,
                      4/\kerlabE, 5/\kerlabF, 6/\kerlabG, 7/\kerlabH,
                      8/\kerlabI, 9/\kerlabJ} {
    \pgfmathsetmacro{\xK}{\laneL + \i * \lStep}
    \fill[launch] (\xK, \yL) rectangle ++(\lLaunchW, \laneH);
    \fill[computeL] (\xK + \lLaunchW, \yL) rectangle ++(\lComputeW, \laneH);
    \node[micro, anchor=north, rotate=35, anchor=east,
          font=\sffamily\tiny]
      at (\xK + \lLaunchW + \lComputeW/2, \yL - 0.5) {\lab};
  }

  % L4 totals annotation
  \node[micro, anchor=west, align=left, text=textg]
    at (\laneL + 10 * \lStep + 6, \yL + \laneH - 2)
    {\textbf{Per block:} 10 kernels};
  \node[micro, anchor=west, align=left, text=accentmag]
    at (\laneL + 10 * \lStep + 6, \yL + \laneH - 6)
    {launch $\approx 10 \times 30$ us $= 300$ us};
  \node[micro, anchor=west, align=left, text=spineg]
    at (\laneL + 10 * \lStep + 6, \yL + \laneH - 10)
    {compute $\approx 10 \times 200$ us $= 2.0$ ms};
  \node[micro, anchor=west, align=left, text=textg]
    at (\laneL + 10 * \lStep + 6, \yL + \laneH - 14)
    {block step $\approx 2.3$ ms};
  \node[micro, anchor=west, align=left, text=l4amber!85!black]
    at (\laneL + 10 * \lStep + 6, \yL + \laneH - 19)
    {\textbf{28 blocks:} $\approx 1.7$ ms launch};
  \node[micro, anchor=west, align=left, text=l4amber!85!black]
    at (\laneL + 10 * \lStep + 6, \yL + \laneH - 23)
    {$+\ 60.8$ ms compute $=$ $64.48$ ms step};

  % ============================================================
  % Inter-lane note: same kernels
  % ============================================================
  \node[micro, anchor=center, align=center, text=spineg,
        font=\sffamily\scriptsize\itshape]
    at (40, 73)
    {same 10 kernels, same model weights, different launch-to-compute ratio};

  % ============================================================
  % Bottom intervention: CUDA Graphs collapses launch gaps
  % ============================================================
  \def\interY{20}

  \draw[spineg, line width=0.4pt]
    (\laneL, \interY + 12) -- (\laneL + 96, \interY + 12);

  \node[label, anchor=south west, align=left, text=accentmag,
        font=\sffamily\small\bfseries]
    at (\laneL, \interY + 7)
    {CUDA Graphs replay eliminates per-kernel launch gaps};

  \node[micro, anchor=south west, align=left, text=h100navy]
    at (\laneL, \interY + 2)
    {H100: $14.83 \to 11.78$ ms ($1.26\times$). Launch was a large fraction.};

  \node[micro, anchor=south west, align=left, text=l4amber!85!black]
    at (\laneL, \interY - 2)
    {L4: \phantom{H100: } $64.48 \to 62.50$ ms ($1.03\times$). Launch was already small.};

  \node[micro, anchor=north west, align=left, text=textg,
        font=\sffamily\scriptsize\itshape]
    at (\laneL, \interY - 7)
    {Same intervention, different effect, because the launch fraction differs.};

\end{tikzpicture}

